Spacetime Quantum Circuit Complexity via Measurements

Quantum circuit complexity is a fundamental concept whose importance permeates quantum information, computation, many-body physics and high-energy physics. While extensively studied in closed systems, its characterization and behaviors in the widely important setting where the system is embedded within a larger one -- encompassing measurement-assisted state preparation -- lack systematic understanding. We introduce the notion of embedded complexity that characterizes the complexity of projected states and measurement operators in this general setting incorporating auxiliary systems and measurements. For random circuits and certain strongly interacting time-independent Hamiltonian dynamics, we show that the embedded complexity is lower-bounded by the circuit volume -- the total number of gates acting on both the subsystem and its complement. This strengthens the complexity linear growth theorems, enriches the understanding of deep thermalization, and indicates that measurement-assisted methods generically cannot yield significant advantages in state preparation cost, contrary to expectations. We further demonstrate a spacetime conversion of certain circuit models that concentrates circuit volume onto a subsystem, and showcase applications for random circuit sampling and shadow tomography. Our theory establishes a unified framework for space and time aspects of quantum circuit complexity, yielding profound new insights and applications across quantum information and physics.

==> figure/randomness_teleportation.tex <==
\begin{tikzpicture}[
            scale=1,
            %	baseline, %anchor=base,
            Lline/.style={-,black,thick, rounded corners=2},
            ]
        \coordinate (T) at (0,0);

        \draw[Lline] (T) --++ (0, -1)node[draw=black, rectangle, anchor=north, minimum width=1cm, minimum height=1cm, rounded corners=0.1cm, fill=yellow!50] (VD) {$V_D$};
        \draw[Lline] (VD.south)--++ (0,-1) --++ (-1,0) node (tmp) {} -- (tmp |- T)  --++(-1,0) --++ (0,-.2) node[draw=black, rectangle, anchor=north, minimum width=1cm, minimum height=0.5cm, rounded corners=0.1cm, fill=red!50] (XZ) {$P$};
        \draw[Lline] (XZ.south) -- (XZ |- tmp) --++ (-1,0) --++ (0,1) node[draw=black, rectangle, anchor=south, minimum width=1cm, minimum height=1cm, rounded corners=0.1cm, fill=yellow!50] (UB) {$U_B$};
        \draw[Lline] (UB.north) -- (UB |- T);
        \node (A) at ($(T) + (1,-1.4)$) {=};

        \coordinate (T2) at ($(T) + (3,0)$);
        \draw[Lline] (T2) --++ (0, -.1) node[draw=black, rectangle, anchor=north, minimum width=1cm, minimum height=1cm, rounded corners=0.1cm, fill=yellow!50] (VD2) {$V_D$};
        \draw[Lline] (VD2.south) --++ (0, -0.1) node[draw=black, rectangle, anchor=north, minimum width=1cm, minimum height=0.5cm, rounded corners=0.1cm, fill=red!50] (XZ2) {$P$};
        \draw[Lline] (XZ2.south) --++ (0,-0.1) node[draw=black, rectangle, anchor=north, minimum width=1cm, minimum height=1cm, rounded corners=0.1cm, fill=yellow!50] (UB2) {$U_B^T$};
        \draw[Lline] (UB2.south) -- (UB2 |- tmp) --++ (-1,0) node (tmp2) {} -- (tmp2 |- T2);
        
        \node (B0) at ($(UB.south) + (0,-1.5)$) {$B$};
        \node (A0) at ($(B0) + (1,0)$) {$A$};
        \node (C0) at ($(B0) + (2,0)$) {$C$};
        \node (D0) at ($(B0) + (3,0)$) {$D$};
        \node (D01) at (UB2 |- B0) {$D$};
        \node (B01) at ($(D01) + (-1,0)$) {$B$};
    \end{tikzpicture}

==> figure/tele_with_err.tex <==
\begin{tikzpicture}[
            Lline/.style={-,black,thick, rounded corners=2},
            ]
        \node[draw=black, isosceles triangle,
	isosceles triangle apex angle=90,
	draw,
	rotate=270,
	minimum size =.8cm] (T) at (0,0) {\rotatebox{90}{$\psi$}};

        \draw[Lline] ($(T.west)+(.5,0)$) --++ (0, 2) node (tmp) {};
        \draw[Lline] ($(T.west)-(.5,0)$) --++ (0, 2) --++ (-1,0) --++ (0,-.2) node[draw=black, rectangle, anchor=north, minimum width=0.5cm, minimum height=0.5cm, rounded corners=0.1cm, fill=red!50] (XZ) {$X^{\ba}Z^{\bb}$};
        \draw[Lline] (XZ.south) --++ (0,-1.8) --++ (-1,0) --++ (0,.5) node[draw=black, rectangle, anchor=south, minimum width=1cm, minimum height=1cm, rounded corners=0.1cm, fill=yellow!50] (U) {$U_B$};
        \draw[Lline] (U.north) -- (U.north |- tmp);

        \node (A) at ($(T.west) + (1.35,0.8)$) {=};
        \node[draw=black, isosceles triangle,
	isosceles triangle apex angle=90,
	draw,
	rotate=270,
	minimum size =.8cm] (T2) at ($(T.center) + (3.2,0)$) {\rotatebox{90}{$\psi$}};
        \draw[Lline] ($(T2.west)+(.5,0)$) --++ (0, 2);
        \draw[Lline] ($(T2.west)-(.5,0)$) --++ (0, 0.15) node[draw=black, rectangle, anchor=south, minimum width=0.5cm, minimum height=0.5cm, rounded corners=0.1cm, fill=red!50] (XZ2) {$X^{\ba}Z^{\bb}$};
        \draw[Lline] (XZ2.north) --++ (0,0.15) node[draw=black, rectangle, anchor=south, minimum width=1cm, minimum height=1cm, rounded corners=0.1cm, fill=yellow!50] (U2) {$U_B$};
        \draw[Lline] (U2.north) -- (U2.north |- tmp);
        \node (B0) at ($(U.south) + (0,-1.1)$) {$B$};
        \node (A0) at ($(B0) + (1,0)$) {$A$};
        \node (C0) at ($(B0) + (2,0)$) {$C$};
        \node (D0) at ($(B0) + (3,0)$) {$D$};
        \node (B01) at (U2 |- B0) {$B$};
        \node (D01) at ($(B01) + (1,0)$) {$D$};
\end{tikzpicture}
	
